Geometry of Music Perception

Prevalent neuroscientific theories are combined with acoustic observations from various studies to create a consistent geometric model for music perception in order to rationalize, explain and predict psycho-acoustic phenomena. The space of all chords is shown to be a Whitney stratified space. Each stratum is a Riemannian manifold which naturally yields a geodesic distance across strata. The resulting metric is compatible with voice-leading satisfying the triangle inequality. The geometric model allows for rigorous studies of psychoacoustic quantities like roughness and harmonicity as height functions. In order to show how to use the geometric framework in psychoacoustic studies, concepts for the perception of chord resolutions are introduced and analyzed.

==> jne.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.173149in}{1.793494in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{1.793494in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.793494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{1.793494in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.793494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{4.650000in}{1.393803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420461in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.420461in}{1.793494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420461in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420461in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle c_{0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{4.650000in}{1.393803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.848149in}{1.793494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848149in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848149in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont PSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{4.650000in}{1.393803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275837in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.275837in}{1.793494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275837in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.275837in,y=0.302469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle c_{0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848149in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Comparison pitch \(\displaystyle c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{4.650000in}{1.393803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.462502in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{0.462502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.462502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in,y=0.414276in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{4.650000in}{1.393803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.779547in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{0.779547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{0.779547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in,y=0.731322in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{4.650000in}{1.393803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.096593in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{1.096593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.096593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in,y=1.048367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{4.650000in}{1.393803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.413638in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{1.413638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.413638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in,y=1.365413in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{4.650000in}{1.393803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.730683in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{1.730683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523149in}{1.730683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in,y=1.682458in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.096593in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Proportion of \(\displaystyle R_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.523149in}{0.399691in}}{\pgfqpoint{4.650000in}{1.393803in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734512in}{0.463046in}}%
\pgfpathlineto{\pgfqpoint{0.777212in}{0.463193in}}%
\pgfpathlineto{\pgfqpoint{0.819912in}{0.463377in}}%
\pgfpathlineto{\pgfqpoint{0.862612in}{0.463605in}}%
\pgfpathlineto{\pgfqpoint{0.905311in}{0.463887in}}%
\pgfpathlineto{\pgfqpoint{0.948011in}{0.464233in}}%
\pgfpathlineto{\pgfqpoint{0.990711in}{0.464656in}}%
\pgfpathlineto{\pgfqpoint{1.033410in}{0.465171in}}%
\pgfpathlineto{\pgfqpoint{1.076110in}{0.465797in}}%
\pgfpathlineto{\pgfqpoint{1.118810in}{0.466551in}}%
\pgfpathlineto{\pgfqpoint{1.161510in}{0.467457in}}%
\pgfpathlineto{\pgfqpoint{1.204209in}{0.468542in}}%
\pgfpathlineto{\pgfqpoint{1.246909in}{0.469833in}}%
\pgfpathlineto{\pgfqpoint{1.289609in}{0.471363in}}%
\pgfpathlineto{\pgfqpoint{1.332309in}{0.473168in}}%
\pgfpathlineto{\pgfqpoint{1.375008in}{0.475289in}}%
\pgfpathlineto{\pgfqpoint{1.417708in}{0.477769in}}%
\pgfpathlineto{\pgfqpoint{1.460408in}{0.480655in}}%
\pgfpathlineto{\pgfqpoint{1.503107in}{0.484000in}}%
\pgfpathlineto{\pgfqpoint{1.545807in}{0.487858in}}%
\pgfpathlineto{\pgfqpoint{1.588507in}{0.492288in}}%
\pgfpathlineto{\pgfqpoint{1.631207in}{0.497351in}}%
\pgfpathlineto{\pgfqpoint{1.673906in}{0.503113in}}%
\pgfpathlineto{\pgfqpoint{1.716606in}{0.509640in}}%
\pgfpathlineto{\pgfqpoint{1.759306in}{0.517000in}}%
\pgfpathlineto{\pgfqpoint{1.802005in}{0.525262in}}%
\pgfpathlineto{\pgfqpoint{1.844705in}{0.534495in}}%
\pgfpathlineto{\pgfqpoint{1.887405in}{0.544765in}}%
\pgfpathlineto{\pgfqpoint{1.930105in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{1.972804in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{2.015504in}{0.582433in}}%
\pgfpathlineto{\pgfqpoint{2.058204in}{0.597462in}}%
\pgfpathlineto{\pgfqpoint{2.100904in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{2.143603in}{0.631500in}}%
\pgfpathlineto{\pgfqpoint{2.186303in}{0.650568in}}%
\pgfpathlineto{\pgfqpoint{2.229003in}{0.671023in}}%
\pgfpathlineto{\pgfqpoint{2.271702in}{0.692868in}}%
\pgfpathlineto{\pgfqpoint{2.314402in}{0.716092in}}%
\pgfpathlineto{\pgfqpoint{2.357102in}{0.740670in}}%
\pgfpathlineto{\pgfqpoint{2.399802in}{0.766563in}}%
\pgfpathlineto{\pgfqpoint{2.442501in}{0.793718in}}%
\pgfpathlineto{\pgfqpoint{2.485201in}{0.822068in}}%
\pgfpathlineto{\pgfqpoint{2.527901in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{2.570601in}{0.882014in}}%
\pgfpathlineto{\pgfqpoint{2.613300in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{2.656000in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{2.698700in}{0.978444in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{1.011820in}}%
\pgfpathlineto{\pgfqpoint{2.784099in}{1.045575in}}%
\pgfpathlineto{\pgfqpoint{2.826799in}{1.079561in}}%
\pgfpathlineto{\pgfqpoint{2.869499in}{1.113624in}}%
\pgfpathlineto{\pgfqpoint{2.912198in}{1.147610in}}%
\pgfpathlineto{\pgfqpoint{2.954898in}{1.181366in}}%
\pgfpathlineto{\pgfqpoint{2.997598in}{1.214741in}}%
\pgfpathlineto{\pgfqpoint{3.040298in}{1.247591in}}%
\pgfpathlineto{\pgfqpoint{3.082997in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{3.125697in}{1.311171in}}%
\pgfpathlineto{\pgfqpoint{3.168397in}{1.341654in}}%
\pgfpathlineto{\pgfqpoint{3.211096in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{3.253796in}{1.399468in}}%
\pgfpathlineto{\pgfqpoint{3.296496in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{3.339196in}{1.452515in}}%
\pgfpathlineto{\pgfqpoint{3.381895in}{1.477093in}}%
\pgfpathlineto{\pgfqpoint{3.424595in}{1.500317in}}%
\pgfpathlineto{\pgfqpoint{3.467295in}{1.522162in}}%
\pgfpathlineto{\pgfqpoint{3.509994in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{3.552694in}{1.561685in}}%
\pgfpathlineto{\pgfqpoint{3.595394in}{1.579379in}}%
\pgfpathlineto{\pgfqpoint{3.638094in}{1.595723in}}%
\pgfpathlineto{\pgfqpoint{3.680793in}{1.610752in}}%
\pgfpathlineto{\pgfqpoint{3.723493in}{1.624510in}}%
\pgfpathlineto{\pgfqpoint{3.766193in}{1.637047in}}%
\pgfpathlineto{\pgfqpoint{3.808893in}{1.648420in}}%
\pgfpathlineto{\pgfqpoint{3.851592in}{1.658690in}}%
\pgfpathlineto{\pgfqpoint{3.894292in}{1.667923in}}%
\pgfpathlineto{\pgfqpoint{3.936992in}{1.676185in}}%
\pgfpathlineto{\pgfqpoint{3.979691in}{1.683545in}}%
\pgfpathlineto{\pgfqpoint{4.022391in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{4.065091in}{1.695834in}}%
\pgfpathlineto{\pgfqpoint{4.107791in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{4.150490in}{1.705327in}}%
\pgfpathlineto{\pgfqpoint{4.193190in}{1.709185in}}%
\pgfpathlineto{\pgfqpoint{4.235890in}{1.712530in}}%
\pgfpathlineto{\pgfqpoint{4.278590in}{1.715416in}}%
\pgfpathlineto{\pgfqpoint{4.321289in}{1.717896in}}%
\pgfpathlineto{\pgfqpoint{4.363989in}{1.720017in}}%
\pgfpathlineto{\pgfqpoint{4.406689in}{1.721822in}}%
\pgfpathlineto{\pgfqpoint{4.449388in}{1.723352in}}%
\pgfpathlineto{\pgfqpoint{4.492088in}{1.724643in}}%
\pgfpathlineto{\pgfqpoint{4.534788in}{1.725728in}}%
\pgfpathlineto{\pgfqpoint{4.577488in}{1.726634in}}%
\pgfpathlineto{\pgfqpoint{4.620187in}{1.727389in}}%
\pgfpathlineto{\pgfqpoint{4.662887in}{1.728014in}}%
\pgfpathlineto{\pgfqpoint{4.705587in}{1.728529in}}%
\pgfpathlineto{\pgfqpoint{4.748286in}{1.728953in}}%
\pgfpathlineto{\pgfqpoint{4.790986in}{1.729299in}}%
\pgfpathlineto{\pgfqpoint{4.833686in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{4.876386in}{1.729808in}}%
\pgfpathlineto{\pgfqpoint{4.919085in}{1.729992in}}%
\pgfpathlineto{\pgfqpoint{4.961785in}{1.730139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.523149in}{1.793494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{1.793494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523149in}{1.793494in}}%
\pgfpathlineto{\pgfqpoint{5.173149in}{1.793494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/gaussian_log_periodicity_dyads.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.054876in}{2.156404in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.054876in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.054876in}{2.156404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.156404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{2.108179in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969794in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969794in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772922in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772922in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576049in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576049in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379176in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379176in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182304in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.182304in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985431in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985431in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.172454in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.535262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.487037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.849846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.801620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.164429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.116204in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.430787in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.793596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.745370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.108179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=2.059954in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.225397in}}%
\pgfpathlineto{\pgfqpoint{0.174705in}{0.229555in}}%
\pgfpathlineto{\pgfqpoint{0.178724in}{0.234358in}}%
\pgfpathlineto{\pgfqpoint{0.182743in}{0.241778in}}%
\pgfpathlineto{\pgfqpoint{0.186762in}{0.252692in}}%
\pgfpathlineto{\pgfqpoint{0.194800in}{0.289554in}}%
\pgfpathlineto{\pgfqpoint{0.202838in}{0.355265in}}%
\pgfpathlineto{\pgfqpoint{0.210876in}{0.459983in}}%
\pgfpathlineto{\pgfqpoint{0.218914in}{0.609281in}}%
\pgfpathlineto{\pgfqpoint{0.230971in}{0.906019in}}%
\pgfpathlineto{\pgfqpoint{0.251066in}{1.436141in}}%
\pgfpathlineto{\pgfqpoint{0.259104in}{1.595831in}}%
\pgfpathlineto{\pgfqpoint{0.267142in}{1.707938in}}%
\pgfpathlineto{\pgfqpoint{0.275180in}{1.775185in}}%
\pgfpathlineto{\pgfqpoint{0.283218in}{1.807165in}}%
\pgfpathlineto{\pgfqpoint{0.287237in}{1.813589in}}%
\pgfpathlineto{\pgfqpoint{0.291256in}{1.815476in}}%
\pgfpathlineto{\pgfqpoint{0.295274in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{0.303312in}{1.804629in}}%
\pgfpathlineto{\pgfqpoint{0.319388in}{1.775615in}}%
\pgfpathlineto{\pgfqpoint{0.355559in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{0.387711in}{1.657063in}}%
\pgfpathlineto{\pgfqpoint{0.423882in}{1.603841in}}%
\pgfpathlineto{\pgfqpoint{0.456034in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{0.500243in}{1.509447in}}%
\pgfpathlineto{\pgfqpoint{0.544452in}{1.462115in}}%
\pgfpathlineto{\pgfqpoint{0.588660in}{1.418540in}}%
\pgfpathlineto{\pgfqpoint{0.624831in}{1.387687in}}%
\pgfpathlineto{\pgfqpoint{0.717268in}{1.315562in}}%
\pgfpathlineto{\pgfqpoint{0.797648in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{0.817743in}{1.246726in}}%
\pgfpathlineto{\pgfqpoint{0.841857in}{1.228622in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{1.220968in}}%
\pgfpathlineto{\pgfqpoint{0.890084in}{1.208436in}}%
\pgfpathlineto{\pgfqpoint{0.906160in}{1.196453in}}%
\pgfpathlineto{\pgfqpoint{0.930274in}{1.176525in}}%
\pgfpathlineto{\pgfqpoint{0.942331in}{1.170028in}}%
\pgfpathlineto{\pgfqpoint{0.958407in}{1.165605in}}%
\pgfpathlineto{\pgfqpoint{0.986540in}{1.159753in}}%
\pgfpathlineto{\pgfqpoint{0.998597in}{1.153567in}}%
\pgfpathlineto{\pgfqpoint{1.010654in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{1.042806in}{1.114696in}}%
\pgfpathlineto{\pgfqpoint{1.054863in}{1.108555in}}%
\pgfpathlineto{\pgfqpoint{1.070939in}{1.104944in}}%
\pgfpathlineto{\pgfqpoint{1.099072in}{1.103654in}}%
\pgfpathlineto{\pgfqpoint{1.119167in}{1.101904in}}%
\pgfpathlineto{\pgfqpoint{1.131224in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.143280in}{1.091277in}}%
\pgfpathlineto{\pgfqpoint{1.155337in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{1.187489in}{1.046414in}}%
\pgfpathlineto{\pgfqpoint{1.199546in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{1.211603in}{1.035787in}}%
\pgfpathlineto{\pgfqpoint{1.231698in}{1.034221in}}%
\pgfpathlineto{\pgfqpoint{1.247774in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{1.038950in}}%
\pgfpathlineto{\pgfqpoint{1.267869in}{1.044823in}}%
\pgfpathlineto{\pgfqpoint{1.275907in}{1.055279in}}%
\pgfpathlineto{\pgfqpoint{1.283945in}{1.071917in}}%
\pgfpathlineto{\pgfqpoint{1.291983in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{1.308059in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{1.320116in}{1.201636in}}%
\pgfpathlineto{\pgfqpoint{1.328154in}{1.218767in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{1.221911in}}%
\pgfpathlineto{\pgfqpoint{1.336192in}{1.220958in}}%
\pgfpathlineto{\pgfqpoint{1.340211in}{1.215788in}}%
\pgfpathlineto{\pgfqpoint{1.348249in}{1.193380in}}%
\pgfpathlineto{\pgfqpoint{1.356287in}{1.157842in}}%
\pgfpathlineto{\pgfqpoint{1.384420in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{1.392458in}{0.988744in}}%
\pgfpathlineto{\pgfqpoint{1.400496in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{1.408534in}{0.960952in}}%
\pgfpathlineto{\pgfqpoint{1.416572in}{0.955473in}}%
\pgfpathlineto{\pgfqpoint{1.428628in}{0.952313in}}%
\pgfpathlineto{\pgfqpoint{1.444704in}{0.952511in}}%
\pgfpathlineto{\pgfqpoint{1.456761in}{0.956057in}}%
\pgfpathlineto{\pgfqpoint{1.464799in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{1.472837in}{0.971935in}}%
\pgfpathlineto{\pgfqpoint{1.480875in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{1.488913in}{1.011502in}}%
\pgfpathlineto{\pgfqpoint{1.500970in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{1.525084in}{1.157501in}}%
\pgfpathlineto{\pgfqpoint{1.533122in}{1.180794in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{1.197079in}}%
\pgfpathlineto{\pgfqpoint{1.549198in}{1.207287in}}%
\pgfpathlineto{\pgfqpoint{1.557236in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{1.569293in}{1.216873in}}%
\pgfpathlineto{\pgfqpoint{1.585369in}{1.218178in}}%
\pgfpathlineto{\pgfqpoint{1.597426in}{1.216191in}}%
\pgfpathlineto{\pgfqpoint{1.605464in}{1.210894in}}%
\pgfpathlineto{\pgfqpoint{1.613502in}{1.199296in}}%
\pgfpathlineto{\pgfqpoint{1.621540in}{1.178392in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{1.146217in}}%
\pgfpathlineto{\pgfqpoint{1.641635in}{1.078640in}}%
\pgfpathlineto{\pgfqpoint{1.665749in}{0.932771in}}%
\pgfpathlineto{\pgfqpoint{1.673787in}{0.899557in}}%
\pgfpathlineto{\pgfqpoint{1.681825in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{1.689863in}{0.863251in}}%
\pgfpathlineto{\pgfqpoint{1.697901in}{0.855870in}}%
\pgfpathlineto{\pgfqpoint{1.705939in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{1.717995in}{0.851144in}}%
\pgfpathlineto{\pgfqpoint{1.730052in}{0.853481in}}%
\pgfpathlineto{\pgfqpoint{1.738090in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{1.746128in}{0.868134in}}%
\pgfpathlineto{\pgfqpoint{1.754166in}{0.885611in}}%
\pgfpathlineto{\pgfqpoint{1.762204in}{0.913476in}}%
\pgfpathlineto{\pgfqpoint{1.770242in}{0.953166in}}%
\pgfpathlineto{\pgfqpoint{1.782299in}{1.031545in}}%
\pgfpathlineto{\pgfqpoint{1.802394in}{1.164585in}}%
\pgfpathlineto{\pgfqpoint{1.810432in}{1.198088in}}%
\pgfpathlineto{\pgfqpoint{1.814451in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{1.818470in}{1.214150in}}%
\pgfpathlineto{\pgfqpoint{1.822489in}{1.215779in}}%
\pgfpathlineto{\pgfqpoint{1.826508in}{1.213652in}}%
\pgfpathlineto{\pgfqpoint{1.834546in}{1.200596in}}%
\pgfpathlineto{\pgfqpoint{1.850622in}{1.158963in}}%
\pgfpathlineto{\pgfqpoint{1.862679in}{1.131892in}}%
\pgfpathlineto{\pgfqpoint{1.870717in}{1.119699in}}%
\pgfpathlineto{\pgfqpoint{1.878755in}{1.111974in}}%
\pgfpathlineto{\pgfqpoint{1.886793in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.898850in}{1.104864in}}%
\pgfpathlineto{\pgfqpoint{1.918945in}{1.104667in}}%
\pgfpathlineto{\pgfqpoint{1.931002in}{1.106822in}}%
\pgfpathlineto{\pgfqpoint{1.939040in}{1.110279in}}%
\pgfpathlineto{\pgfqpoint{1.947078in}{1.116457in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.126333in}}%
\pgfpathlineto{\pgfqpoint{1.963154in}{1.140467in}}%
\pgfpathlineto{\pgfqpoint{1.975211in}{1.168798in}}%
\pgfpathlineto{\pgfqpoint{1.999324in}{1.230074in}}%
\pgfpathlineto{\pgfqpoint{2.011381in}{1.252367in}}%
\pgfpathlineto{\pgfqpoint{2.043533in}{1.299164in}}%
\pgfpathlineto{\pgfqpoint{2.051571in}{1.307294in}}%
\pgfpathlineto{\pgfqpoint{2.055590in}{1.308234in}}%
\pgfpathlineto{\pgfqpoint{2.059609in}{1.305893in}}%
\pgfpathlineto{\pgfqpoint{2.063628in}{1.299351in}}%
\pgfpathlineto{\pgfqpoint{2.067647in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{2.075685in}{1.247400in}}%
\pgfpathlineto{\pgfqpoint{2.083723in}{1.183752in}}%
\pgfpathlineto{\pgfqpoint{2.099799in}{1.012028in}}%
\pgfpathlineto{\pgfqpoint{2.111856in}{0.887307in}}%
\pgfpathlineto{\pgfqpoint{2.119894in}{0.823258in}}%
\pgfpathlineto{\pgfqpoint{2.127932in}{0.777940in}}%
\pgfpathlineto{\pgfqpoint{2.135970in}{0.749357in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{0.733275in}}%
\pgfpathlineto{\pgfqpoint{2.152046in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.160084in}{0.721883in}}%
\pgfpathlineto{\pgfqpoint{2.168122in}{0.721210in}}%
\pgfpathlineto{\pgfqpoint{2.176160in}{0.722770in}}%
\pgfpathlineto{\pgfqpoint{2.184198in}{0.727484in}}%
\pgfpathlineto{\pgfqpoint{2.192236in}{0.737645in}}%
\pgfpathlineto{\pgfqpoint{2.200274in}{0.756721in}}%
\pgfpathlineto{\pgfqpoint{2.208312in}{0.788584in}}%
\pgfpathlineto{\pgfqpoint{2.216350in}{0.836131in}}%
\pgfpathlineto{\pgfqpoint{2.228407in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{2.252521in}{1.162819in}}%
\pgfpathlineto{\pgfqpoint{2.260559in}{1.216612in}}%
\pgfpathlineto{\pgfqpoint{2.268597in}{1.251909in}}%
\pgfpathlineto{\pgfqpoint{2.276635in}{1.269485in}}%
\pgfpathlineto{\pgfqpoint{2.280653in}{1.272526in}}%
\pgfpathlineto{\pgfqpoint{2.284672in}{1.272364in}}%
\pgfpathlineto{\pgfqpoint{2.288691in}{1.269502in}}%
\pgfpathlineto{\pgfqpoint{2.296729in}{1.257657in}}%
\pgfpathlineto{\pgfqpoint{2.312805in}{1.222248in}}%
\pgfpathlineto{\pgfqpoint{2.324862in}{1.197150in}}%
\pgfpathlineto{\pgfqpoint{2.336919in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{2.344957in}{1.172575in}}%
\pgfpathlineto{\pgfqpoint{2.357014in}{1.166983in}}%
\pgfpathlineto{\pgfqpoint{2.389166in}{1.158609in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{2.405242in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{1.126168in}}%
\pgfpathlineto{\pgfqpoint{2.425337in}{1.092271in}}%
\pgfpathlineto{\pgfqpoint{2.457489in}{0.989379in}}%
\pgfpathlineto{\pgfqpoint{2.465527in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{2.473565in}{0.963159in}}%
\pgfpathlineto{\pgfqpoint{2.481603in}{0.956980in}}%
\pgfpathlineto{\pgfqpoint{2.493660in}{0.952794in}}%
\pgfpathlineto{\pgfqpoint{2.509736in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{2.525812in}{0.952984in}}%
\pgfpathlineto{\pgfqpoint{2.537869in}{0.957206in}}%
\pgfpathlineto{\pgfqpoint{2.545907in}{0.963035in}}%
\pgfpathlineto{\pgfqpoint{2.553945in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{2.561982in}{0.985685in}}%
\pgfpathlineto{\pgfqpoint{2.574039in}{1.012381in}}%
\pgfpathlineto{\pgfqpoint{2.598153in}{1.069260in}}%
\pgfpathlineto{\pgfqpoint{2.610210in}{1.087735in}}%
\pgfpathlineto{\pgfqpoint{2.618248in}{1.095206in}}%
\pgfpathlineto{\pgfqpoint{2.630305in}{1.101021in}}%
\pgfpathlineto{\pgfqpoint{2.646381in}{1.103576in}}%
\pgfpathlineto{\pgfqpoint{2.670495in}{1.106950in}}%
\pgfpathlineto{\pgfqpoint{2.682552in}{1.112726in}}%
\pgfpathlineto{\pgfqpoint{2.690590in}{1.119684in}}%
\pgfpathlineto{\pgfqpoint{2.702647in}{1.135720in}}%
\pgfpathlineto{\pgfqpoint{2.718723in}{1.164739in}}%
\pgfpathlineto{\pgfqpoint{2.734799in}{1.192873in}}%
\pgfpathlineto{\pgfqpoint{2.750875in}{1.213570in}}%
\pgfpathlineto{\pgfqpoint{2.766951in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{2.779008in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{2.791065in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{2.815179in}{1.348050in}}%
\pgfpathlineto{\pgfqpoint{2.827236in}{1.371058in}}%
\pgfpathlineto{\pgfqpoint{2.859387in}{1.420301in}}%
\pgfpathlineto{\pgfqpoint{2.867425in}{1.428790in}}%
\pgfpathlineto{\pgfqpoint{2.871444in}{1.429386in}}%
\pgfpathlineto{\pgfqpoint{2.875463in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{2.879482in}{1.417517in}}%
\pgfpathlineto{\pgfqpoint{2.883501in}{1.402642in}}%
\pgfpathlineto{\pgfqpoint{2.891539in}{1.350156in}}%
\pgfpathlineto{\pgfqpoint{2.899577in}{1.265012in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.087341in}}%
\pgfpathlineto{\pgfqpoint{2.931729in}{0.774181in}}%
\pgfpathlineto{\pgfqpoint{2.939767in}{0.682586in}}%
\pgfpathlineto{\pgfqpoint{2.947805in}{0.618159in}}%
\pgfpathlineto{\pgfqpoint{2.955843in}{0.577685in}}%
\pgfpathlineto{\pgfqpoint{2.963881in}{0.554973in}}%
\pgfpathlineto{\pgfqpoint{2.971919in}{0.543668in}}%
\pgfpathlineto{\pgfqpoint{2.979957in}{0.538912in}}%
\pgfpathlineto{\pgfqpoint{2.987995in}{0.537966in}}%
\pgfpathlineto{\pgfqpoint{2.996033in}{0.540163in}}%
\pgfpathlineto{\pgfqpoint{3.004071in}{0.546820in}}%
\pgfpathlineto{\pgfqpoint{3.012109in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{3.020147in}{0.588412in}}%
\pgfpathlineto{\pgfqpoint{3.028185in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{3.036223in}{0.702691in}}%
\pgfpathlineto{\pgfqpoint{3.048280in}{0.848297in}}%
\pgfpathlineto{\pgfqpoint{3.076413in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{3.084451in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{3.092489in}{1.339119in}}%
\pgfpathlineto{\pgfqpoint{3.100527in}{1.358593in}}%
\pgfpathlineto{\pgfqpoint{3.104546in}{1.361850in}}%
\pgfpathlineto{\pgfqpoint{3.108565in}{1.361888in}}%
\pgfpathlineto{\pgfqpoint{3.112584in}{1.359462in}}%
\pgfpathlineto{\pgfqpoint{3.120622in}{1.349727in}}%
\pgfpathlineto{\pgfqpoint{3.136697in}{1.321911in}}%
\pgfpathlineto{\pgfqpoint{3.180906in}{1.242558in}}%
\pgfpathlineto{\pgfqpoint{3.201001in}{1.216132in}}%
\pgfpathlineto{\pgfqpoint{3.217077in}{1.193752in}}%
\pgfpathlineto{\pgfqpoint{3.233153in}{1.164914in}}%
\pgfpathlineto{\pgfqpoint{3.253248in}{1.129657in}}%
\pgfpathlineto{\pgfqpoint{3.265305in}{1.115844in}}%
\pgfpathlineto{\pgfqpoint{3.277362in}{1.108351in}}%
\pgfpathlineto{\pgfqpoint{3.289419in}{1.105057in}}%
\pgfpathlineto{\pgfqpoint{3.317552in}{1.099663in}}%
\pgfpathlineto{\pgfqpoint{3.325590in}{1.095214in}}%
\pgfpathlineto{\pgfqpoint{3.333628in}{1.087735in}}%
\pgfpathlineto{\pgfqpoint{3.341666in}{1.076435in}}%
\pgfpathlineto{\pgfqpoint{3.353723in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{3.385875in}{0.978509in}}%
\pgfpathlineto{\pgfqpoint{3.393913in}{0.967209in}}%
\pgfpathlineto{\pgfqpoint{3.401951in}{0.959738in}}%
\pgfpathlineto{\pgfqpoint{3.414007in}{0.953946in}}%
\pgfpathlineto{\pgfqpoint{3.430083in}{0.951683in}}%
\pgfpathlineto{\pgfqpoint{3.446159in}{0.952193in}}%
\pgfpathlineto{\pgfqpoint{3.458216in}{0.955064in}}%
\pgfpathlineto{\pgfqpoint{3.466254in}{0.959622in}}%
\pgfpathlineto{\pgfqpoint{3.474292in}{0.967764in}}%
\pgfpathlineto{\pgfqpoint{3.482330in}{0.980777in}}%
\pgfpathlineto{\pgfqpoint{3.490368in}{0.999402in}}%
\pgfpathlineto{\pgfqpoint{3.502425in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{3.526539in}{1.116155in}}%
\pgfpathlineto{\pgfqpoint{3.534577in}{1.134813in}}%
\pgfpathlineto{\pgfqpoint{3.542615in}{1.147927in}}%
\pgfpathlineto{\pgfqpoint{3.550653in}{1.156336in}}%
\pgfpathlineto{\pgfqpoint{3.562710in}{1.163424in}}%
\pgfpathlineto{\pgfqpoint{3.586824in}{1.174971in}}%
\pgfpathlineto{\pgfqpoint{3.598881in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{3.602900in}{1.181327in}}%
\pgfpathlineto{\pgfqpoint{3.606919in}{1.180036in}}%
\pgfpathlineto{\pgfqpoint{3.610938in}{1.176397in}}%
\pgfpathlineto{\pgfqpoint{3.614957in}{1.169755in}}%
\pgfpathlineto{\pgfqpoint{3.622995in}{1.145208in}}%
\pgfpathlineto{\pgfqpoint{3.631033in}{1.103676in}}%
\pgfpathlineto{\pgfqpoint{3.643090in}{1.013630in}}%
\pgfpathlineto{\pgfqpoint{3.663185in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{3.671223in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{3.679261in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{3.687299in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{3.695336in}{0.730112in}}%
\pgfpathlineto{\pgfqpoint{3.703374in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{3.711412in}{0.721305in}}%
\pgfpathlineto{\pgfqpoint{3.723469in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{3.731507in}{0.723602in}}%
\pgfpathlineto{\pgfqpoint{3.739545in}{0.729393in}}%
\pgfpathlineto{\pgfqpoint{3.747583in}{0.741061in}}%
\pgfpathlineto{\pgfqpoint{3.755621in}{0.761896in}}%
\pgfpathlineto{\pgfqpoint{3.763659in}{0.795165in}}%
\pgfpathlineto{\pgfqpoint{3.771697in}{0.842686in}}%
\pgfpathlineto{\pgfqpoint{3.783754in}{0.937239in}}%
\pgfpathlineto{\pgfqpoint{3.803849in}{1.103787in}}%
\pgfpathlineto{\pgfqpoint{3.811887in}{1.150636in}}%
\pgfpathlineto{\pgfqpoint{3.819925in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{3.823944in}{1.186423in}}%
\pgfpathlineto{\pgfqpoint{3.827963in}{1.189599in}}%
\pgfpathlineto{\pgfqpoint{3.831982in}{1.189160in}}%
\pgfpathlineto{\pgfqpoint{3.836001in}{1.185746in}}%
\pgfpathlineto{\pgfqpoint{3.844039in}{1.172759in}}%
\pgfpathlineto{\pgfqpoint{3.868153in}{1.126033in}}%
\pgfpathlineto{\pgfqpoint{3.876191in}{1.116378in}}%
\pgfpathlineto{\pgfqpoint{3.884229in}{1.110267in}}%
\pgfpathlineto{\pgfqpoint{3.896286in}{1.105771in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.103547in}}%
\pgfpathlineto{\pgfqpoint{3.932457in}{1.100758in}}%
\pgfpathlineto{\pgfqpoint{3.940495in}{1.096847in}}%
\pgfpathlineto{\pgfqpoint{3.948533in}{1.089490in}}%
\pgfpathlineto{\pgfqpoint{3.956571in}{1.077065in}}%
\pgfpathlineto{\pgfqpoint{3.964609in}{1.058270in}}%
\pgfpathlineto{\pgfqpoint{3.976666in}{1.017910in}}%
\pgfpathlineto{\pgfqpoint{4.008817in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{4.016855in}{0.876607in}}%
\pgfpathlineto{\pgfqpoint{4.024893in}{0.864181in}}%
\pgfpathlineto{\pgfqpoint{4.032931in}{0.856825in}}%
\pgfpathlineto{\pgfqpoint{4.040969in}{0.852948in}}%
\pgfpathlineto{\pgfqpoint{4.053026in}{0.850791in}}%
\pgfpathlineto{\pgfqpoint{4.069102in}{0.851697in}}%
\pgfpathlineto{\pgfqpoint{4.077140in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{4.085178in}{0.859959in}}%
\pgfpathlineto{\pgfqpoint{4.093216in}{0.870602in}}%
\pgfpathlineto{\pgfqpoint{4.101254in}{0.888548in}}%
\pgfpathlineto{\pgfqpoint{4.109292in}{0.915595in}}%
\pgfpathlineto{\pgfqpoint{4.121349in}{0.973057in}}%
\pgfpathlineto{\pgfqpoint{4.145463in}{1.099924in}}%
\pgfpathlineto{\pgfqpoint{4.153501in}{1.123762in}}%
\pgfpathlineto{\pgfqpoint{4.157520in}{1.129624in}}%
\pgfpathlineto{\pgfqpoint{4.161539in}{1.131256in}}%
\pgfpathlineto{\pgfqpoint{4.165558in}{1.128782in}}%
\pgfpathlineto{\pgfqpoint{4.169577in}{1.122524in}}%
\pgfpathlineto{\pgfqpoint{4.177615in}{1.100751in}}%
\pgfpathlineto{\pgfqpoint{4.209767in}{0.988007in}}%
\pgfpathlineto{\pgfqpoint{4.217805in}{0.971882in}}%
\pgfpathlineto{\pgfqpoint{4.225843in}{0.961745in}}%
\pgfpathlineto{\pgfqpoint{4.233881in}{0.956050in}}%
\pgfpathlineto{\pgfqpoint{4.245938in}{0.952431in}}%
\pgfpathlineto{\pgfqpoint{4.262013in}{0.951507in}}%
\pgfpathlineto{\pgfqpoint{4.282108in}{0.953393in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.957576in}}%
\pgfpathlineto{\pgfqpoint{4.306222in}{0.965961in}}%
\pgfpathlineto{\pgfqpoint{4.318279in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{4.350431in}{1.019023in}}%
\pgfpathlineto{\pgfqpoint{4.362488in}{1.027413in}}%
\pgfpathlineto{\pgfqpoint{4.374545in}{1.031630in}}%
\pgfpathlineto{\pgfqpoint{4.394640in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{4.410716in}{1.036630in}}%
\pgfpathlineto{\pgfqpoint{4.422773in}{1.041235in}}%
\pgfpathlineto{\pgfqpoint{4.434830in}{1.049701in}}%
\pgfpathlineto{\pgfqpoint{4.450906in}{1.066521in}}%
\pgfpathlineto{\pgfqpoint{4.471001in}{1.088050in}}%
\pgfpathlineto{\pgfqpoint{4.483058in}{1.096747in}}%
\pgfpathlineto{\pgfqpoint{4.499134in}{1.103569in}}%
\pgfpathlineto{\pgfqpoint{4.519229in}{1.112054in}}%
\pgfpathlineto{\pgfqpoint{4.531286in}{1.120788in}}%
\pgfpathlineto{\pgfqpoint{4.551380in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{4.591570in}{1.185687in}}%
\pgfpathlineto{\pgfqpoint{4.607646in}{1.211408in}}%
\pgfpathlineto{\pgfqpoint{4.627741in}{1.242843in}}%
\pgfpathlineto{\pgfqpoint{4.639798in}{1.255429in}}%
\pgfpathlineto{\pgfqpoint{4.651855in}{1.263194in}}%
\pgfpathlineto{\pgfqpoint{4.671950in}{1.273942in}}%
\pgfpathlineto{\pgfqpoint{4.684007in}{1.284418in}}%
\pgfpathlineto{\pgfqpoint{4.696064in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{4.720178in}{1.336020in}}%
\pgfpathlineto{\pgfqpoint{4.736254in}{1.363970in}}%
\pgfpathlineto{\pgfqpoint{4.748311in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{4.784482in}{1.478551in}}%
\pgfpathlineto{\pgfqpoint{4.796539in}{1.495852in}}%
\pgfpathlineto{\pgfqpoint{4.828690in}{1.530617in}}%
\pgfpathlineto{\pgfqpoint{4.840747in}{1.552175in}}%
\pgfpathlineto{\pgfqpoint{4.856823in}{1.581712in}}%
\pgfpathlineto{\pgfqpoint{4.860842in}{1.585878in}}%
\pgfpathlineto{\pgfqpoint{4.864861in}{1.587163in}}%
\pgfpathlineto{\pgfqpoint{4.868880in}{1.584534in}}%
\pgfpathlineto{\pgfqpoint{4.872899in}{1.576841in}}%
\pgfpathlineto{\pgfqpoint{4.876918in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{4.880937in}{1.541331in}}%
\pgfpathlineto{\pgfqpoint{4.888975in}{1.471201in}}%
\pgfpathlineto{\pgfqpoint{4.897013in}{1.360241in}}%
\pgfpathlineto{\pgfqpoint{4.909070in}{1.121800in}}%
\pgfpathlineto{\pgfqpoint{4.937203in}{0.503939in}}%
\pgfpathlineto{\pgfqpoint{4.945241in}{0.389154in}}%
\pgfpathlineto{\pgfqpoint{4.953279in}{0.311976in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{0.265601in}}%
\pgfpathlineto{\pgfqpoint{4.969355in}{0.240807in}}%
\pgfpathlineto{\pgfqpoint{4.977393in}{0.229224in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.225258in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.225258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568231in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.568231in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969794in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.969794in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371358in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.371358in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772922in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.772922in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174485in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.174485in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576049in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.576049in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977613in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.977613in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379176in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.379176in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780740in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.780740in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182304in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.182304in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583867in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.583867in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/gaussian_log_periodicity_dyads_largestd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.054876in}{2.156404in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.054876in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.054876in}{2.156404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.156404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{2.108179in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969794in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969794in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772922in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772922in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576049in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576049in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379176in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379176in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182304in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.182304in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985431in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985431in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.172454in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.535262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.487037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.849846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.801620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.164429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.116204in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.430787in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.793596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.745370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.108179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=2.059954in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.023004in}}%
\pgfpathlineto{\pgfqpoint{0.174705in}{1.025568in}}%
\pgfpathlineto{\pgfqpoint{0.182743in}{1.031510in}}%
\pgfpathlineto{\pgfqpoint{0.190781in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{0.202838in}{1.060377in}}%
\pgfpathlineto{\pgfqpoint{0.214895in}{1.086353in}}%
\pgfpathlineto{\pgfqpoint{0.230971in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{0.251066in}{1.192388in}}%
\pgfpathlineto{\pgfqpoint{0.319388in}{1.415871in}}%
\pgfpathlineto{\pgfqpoint{0.339483in}{1.466446in}}%
\pgfpathlineto{\pgfqpoint{0.355559in}{1.498649in}}%
\pgfpathlineto{\pgfqpoint{0.371635in}{1.523162in}}%
\pgfpathlineto{\pgfqpoint{0.383692in}{1.536591in}}%
\pgfpathlineto{\pgfqpoint{0.395749in}{1.546001in}}%
\pgfpathlineto{\pgfqpoint{0.407806in}{1.551690in}}%
\pgfpathlineto{\pgfqpoint{0.419863in}{1.554022in}}%
\pgfpathlineto{\pgfqpoint{0.431920in}{1.553394in}}%
\pgfpathlineto{\pgfqpoint{0.447996in}{1.548665in}}%
\pgfpathlineto{\pgfqpoint{0.464072in}{1.540359in}}%
\pgfpathlineto{\pgfqpoint{0.484167in}{1.526280in}}%
\pgfpathlineto{\pgfqpoint{0.512300in}{1.502227in}}%
\pgfpathlineto{\pgfqpoint{0.576603in}{1.441195in}}%
\pgfpathlineto{\pgfqpoint{0.632869in}{1.389968in}}%
\pgfpathlineto{\pgfqpoint{0.685116in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{0.741382in}{1.303944in}}%
\pgfpathlineto{\pgfqpoint{0.801667in}{1.262428in}}%
\pgfpathlineto{\pgfqpoint{0.865970in}{1.222106in}}%
\pgfpathlineto{\pgfqpoint{0.934293in}{1.183076in}}%
\pgfpathlineto{\pgfqpoint{1.002616in}{1.147617in}}%
\pgfpathlineto{\pgfqpoint{1.058882in}{1.121659in}}%
\pgfpathlineto{\pgfqpoint{1.103091in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{1.139262in}{1.093382in}}%
\pgfpathlineto{\pgfqpoint{1.175432in}{1.085639in}}%
\pgfpathlineto{\pgfqpoint{1.211603in}{1.081082in}}%
\pgfpathlineto{\pgfqpoint{1.275907in}{1.077025in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{1.072065in}}%
\pgfpathlineto{\pgfqpoint{1.400496in}{1.065555in}}%
\pgfpathlineto{\pgfqpoint{1.432647in}{1.065821in}}%
\pgfpathlineto{\pgfqpoint{1.468818in}{1.069648in}}%
\pgfpathlineto{\pgfqpoint{1.529103in}{1.077215in}}%
\pgfpathlineto{\pgfqpoint{1.553217in}{1.076917in}}%
\pgfpathlineto{\pgfqpoint{1.577331in}{1.073273in}}%
\pgfpathlineto{\pgfqpoint{1.601445in}{1.066273in}}%
\pgfpathlineto{\pgfqpoint{1.633597in}{1.053370in}}%
\pgfpathlineto{\pgfqpoint{1.673787in}{1.037418in}}%
\pgfpathlineto{\pgfqpoint{1.697901in}{1.031465in}}%
\pgfpathlineto{\pgfqpoint{1.717995in}{1.029972in}}%
\pgfpathlineto{\pgfqpoint{1.738090in}{1.032088in}}%
\pgfpathlineto{\pgfqpoint{1.758185in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{1.778280in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{1.806413in}{1.062907in}}%
\pgfpathlineto{\pgfqpoint{1.890812in}{1.115463in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{1.125500in}}%
\pgfpathlineto{\pgfqpoint{1.935021in}{1.130625in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{1.132225in}}%
\pgfpathlineto{\pgfqpoint{1.971192in}{1.130675in}}%
\pgfpathlineto{\pgfqpoint{1.987268in}{1.126448in}}%
\pgfpathlineto{\pgfqpoint{2.003343in}{1.119512in}}%
\pgfpathlineto{\pgfqpoint{2.023438in}{1.107213in}}%
\pgfpathlineto{\pgfqpoint{2.047552in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{2.127932in}{1.018114in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{1.009526in}}%
\pgfpathlineto{\pgfqpoint{2.160084in}{1.004418in}}%
\pgfpathlineto{\pgfqpoint{2.176160in}{1.003084in}}%
\pgfpathlineto{\pgfqpoint{2.192236in}{1.005520in}}%
\pgfpathlineto{\pgfqpoint{2.208312in}{1.011421in}}%
\pgfpathlineto{\pgfqpoint{2.228407in}{1.022762in}}%
\pgfpathlineto{\pgfqpoint{2.256540in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{2.296729in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{2.316824in}{1.082797in}}%
\pgfpathlineto{\pgfqpoint{2.336919in}{1.089642in}}%
\pgfpathlineto{\pgfqpoint{2.352995in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{2.369071in}{1.091710in}}%
\pgfpathlineto{\pgfqpoint{2.389166in}{1.087976in}}%
\pgfpathlineto{\pgfqpoint{2.413280in}{1.079819in}}%
\pgfpathlineto{\pgfqpoint{2.489641in}{1.050422in}}%
\pgfpathlineto{\pgfqpoint{2.509736in}{1.047050in}}%
\pgfpathlineto{\pgfqpoint{2.529831in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{2.549926in}{1.050219in}}%
\pgfpathlineto{\pgfqpoint{2.570020in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{2.590115in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{2.614229in}{1.082378in}}%
\pgfpathlineto{\pgfqpoint{2.646381in}{1.107404in}}%
\pgfpathlineto{\pgfqpoint{2.714704in}{1.162635in}}%
\pgfpathlineto{\pgfqpoint{2.734799in}{1.174708in}}%
\pgfpathlineto{\pgfqpoint{2.750875in}{1.181426in}}%
\pgfpathlineto{\pgfqpoint{2.766951in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{2.779008in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{2.791065in}{1.182432in}}%
\pgfpathlineto{\pgfqpoint{2.803122in}{1.177502in}}%
\pgfpathlineto{\pgfqpoint{2.819198in}{1.166880in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.151743in}}%
\pgfpathlineto{\pgfqpoint{2.851349in}{1.132512in}}%
\pgfpathlineto{\pgfqpoint{2.871444in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{2.939767in}{1.000987in}}%
\pgfpathlineto{\pgfqpoint{2.955843in}{0.983919in}}%
\pgfpathlineto{\pgfqpoint{2.967900in}{0.974619in}}%
\pgfpathlineto{\pgfqpoint{2.979957in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{2.992014in}{0.966347in}}%
\pgfpathlineto{\pgfqpoint{3.004071in}{0.967602in}}%
\pgfpathlineto{\pgfqpoint{3.016128in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{3.028185in}{0.980337in}}%
\pgfpathlineto{\pgfqpoint{3.044261in}{0.995341in}}%
\pgfpathlineto{\pgfqpoint{3.064356in}{1.019374in}}%
\pgfpathlineto{\pgfqpoint{3.136697in}{1.113037in}}%
\pgfpathlineto{\pgfqpoint{3.152773in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{3.168849in}{1.138491in}}%
\pgfpathlineto{\pgfqpoint{3.184925in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{3.201001in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{3.217077in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{3.233153in}{1.142397in}}%
\pgfpathlineto{\pgfqpoint{3.253248in}{1.133236in}}%
\pgfpathlineto{\pgfqpoint{3.277362in}{1.118423in}}%
\pgfpathlineto{\pgfqpoint{3.365780in}{1.059578in}}%
\pgfpathlineto{\pgfqpoint{3.389894in}{1.048858in}}%
\pgfpathlineto{\pgfqpoint{3.414007in}{1.041807in}}%
\pgfpathlineto{\pgfqpoint{3.438121in}{1.038198in}}%
\pgfpathlineto{\pgfqpoint{3.470273in}{1.037177in}}%
\pgfpathlineto{\pgfqpoint{3.518501in}{1.036337in}}%
\pgfpathlineto{\pgfqpoint{3.542615in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{3.562710in}{1.026517in}}%
\pgfpathlineto{\pgfqpoint{3.586824in}{1.015542in}}%
\pgfpathlineto{\pgfqpoint{3.614957in}{0.998638in}}%
\pgfpathlineto{\pgfqpoint{3.667204in}{0.965742in}}%
\pgfpathlineto{\pgfqpoint{3.687299in}{0.956876in}}%
\pgfpathlineto{\pgfqpoint{3.703374in}{0.952625in}}%
\pgfpathlineto{\pgfqpoint{3.719450in}{0.951303in}}%
\pgfpathlineto{\pgfqpoint{3.735526in}{0.953013in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{0.957601in}}%
\pgfpathlineto{\pgfqpoint{3.771697in}{0.966737in}}%
\pgfpathlineto{\pgfqpoint{3.799830in}{0.983582in}}%
\pgfpathlineto{\pgfqpoint{3.840020in}{1.007994in}}%
\pgfpathlineto{\pgfqpoint{3.860115in}{1.017077in}}%
\pgfpathlineto{\pgfqpoint{3.880210in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{3.896286in}{1.024331in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.022907in}}%
\pgfpathlineto{\pgfqpoint{3.936476in}{1.018070in}}%
\pgfpathlineto{\pgfqpoint{3.960590in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{4.032931in}{0.979141in}}%
\pgfpathlineto{\pgfqpoint{4.057045in}{0.973638in}}%
\pgfpathlineto{\pgfqpoint{4.081159in}{0.971519in}}%
\pgfpathlineto{\pgfqpoint{4.105273in}{0.972439in}}%
\pgfpathlineto{\pgfqpoint{4.137425in}{0.976902in}}%
\pgfpathlineto{\pgfqpoint{4.310241in}{1.008983in}}%
\pgfpathlineto{\pgfqpoint{4.342393in}{1.019426in}}%
\pgfpathlineto{\pgfqpoint{4.374545in}{1.033211in}}%
\pgfpathlineto{\pgfqpoint{4.406697in}{1.050276in}}%
\pgfpathlineto{\pgfqpoint{4.442868in}{1.073059in}}%
\pgfpathlineto{\pgfqpoint{4.479039in}{1.099318in}}%
\pgfpathlineto{\pgfqpoint{4.519229in}{1.132340in}}%
\pgfpathlineto{\pgfqpoint{4.559418in}{1.169310in}}%
\pgfpathlineto{\pgfqpoint{4.607646in}{1.218046in}}%
\pgfpathlineto{\pgfqpoint{4.671950in}{1.283419in}}%
\pgfpathlineto{\pgfqpoint{4.696064in}{1.303652in}}%
\pgfpathlineto{\pgfqpoint{4.716159in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{4.732235in}{1.322383in}}%
\pgfpathlineto{\pgfqpoint{4.744292in}{1.324092in}}%
\pgfpathlineto{\pgfqpoint{4.756349in}{1.322919in}}%
\pgfpathlineto{\pgfqpoint{4.768406in}{1.318527in}}%
\pgfpathlineto{\pgfqpoint{4.780463in}{1.310631in}}%
\pgfpathlineto{\pgfqpoint{4.792520in}{1.299019in}}%
\pgfpathlineto{\pgfqpoint{4.804577in}{1.283583in}}%
\pgfpathlineto{\pgfqpoint{4.820653in}{1.257089in}}%
\pgfpathlineto{\pgfqpoint{4.836728in}{1.224248in}}%
\pgfpathlineto{\pgfqpoint{4.856823in}{1.175705in}}%
\pgfpathlineto{\pgfqpoint{4.888975in}{1.088009in}}%
\pgfpathlineto{\pgfqpoint{4.921127in}{1.003185in}}%
\pgfpathlineto{\pgfqpoint{4.937203in}{0.967945in}}%
\pgfpathlineto{\pgfqpoint{4.953279in}{0.940519in}}%
\pgfpathlineto{\pgfqpoint{4.965336in}{0.926175in}}%
\pgfpathlineto{\pgfqpoint{4.973374in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{4.981412in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.915663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568231in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.568231in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969794in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.969794in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371358in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.371358in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772922in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.772922in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174485in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.174485in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576049in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.576049in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977613in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.977613in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379176in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.379176in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780740in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.780740in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182304in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.182304in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583867in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.583867in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/log_periodicity_dyads.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.054876in}{2.156404in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.054876in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.054876in}{2.156404in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.156404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{2.108179in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969794in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969794in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772922in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772922in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576049in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576049in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379176in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379176in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182304in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.182304in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985431in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985431in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.220679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.172454in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.535262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.487037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.849846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.801620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.164429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.116204in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.430787in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.793596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=1.745370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.108179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=2.059954in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.234990in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.239009in}{1.968060in}}%
\pgfpathlineto{\pgfqpoint{0.263123in}{1.906075in}}%
\pgfpathlineto{\pgfqpoint{0.283218in}{1.847051in}}%
\pgfpathlineto{\pgfqpoint{0.287237in}{1.847051in}}%
\pgfpathlineto{\pgfqpoint{0.295274in}{1.821110in}}%
\pgfpathlineto{\pgfqpoint{0.299293in}{1.821110in}}%
\pgfpathlineto{\pgfqpoint{0.307331in}{1.793596in}}%
\pgfpathlineto{\pgfqpoint{0.311350in}{1.793596in}}%
\pgfpathlineto{\pgfqpoint{0.319388in}{1.764305in}}%
\pgfpathlineto{\pgfqpoint{0.327426in}{1.764305in}}%
\pgfpathlineto{\pgfqpoint{0.331445in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{0.335464in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{0.339483in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{0.343502in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{0.347521in}{1.716487in}}%
\pgfpathlineto{\pgfqpoint{0.351540in}{1.716487in}}%
\pgfpathlineto{\pgfqpoint{0.355559in}{1.699359in}}%
\pgfpathlineto{\pgfqpoint{0.363597in}{1.699359in}}%
\pgfpathlineto{\pgfqpoint{0.367616in}{1.681559in}}%
\pgfpathlineto{\pgfqpoint{0.375654in}{1.681559in}}%
\pgfpathlineto{\pgfqpoint{0.379673in}{1.663032in}}%
\pgfpathlineto{\pgfqpoint{0.387711in}{1.663032in}}%
\pgfpathlineto{\pgfqpoint{0.391730in}{1.643716in}}%
\pgfpathlineto{\pgfqpoint{0.399768in}{1.643716in}}%
\pgfpathlineto{\pgfqpoint{0.403787in}{1.623542in}}%
\pgfpathlineto{\pgfqpoint{0.415844in}{1.623542in}}%
\pgfpathlineto{\pgfqpoint{0.419863in}{1.602429in}}%
\pgfpathlineto{\pgfqpoint{0.427901in}{1.602429in}}%
\pgfpathlineto{\pgfqpoint{0.431920in}{1.580285in}}%
\pgfpathlineto{\pgfqpoint{0.447996in}{1.580285in}}%
\pgfpathlineto{\pgfqpoint{0.452015in}{1.557006in}}%
\pgfpathlineto{\pgfqpoint{0.468091in}{1.557006in}}%
\pgfpathlineto{\pgfqpoint{0.472110in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{0.488186in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{0.492205in}{1.506527in}}%
\pgfpathlineto{\pgfqpoint{0.512300in}{1.506527in}}%
\pgfpathlineto{\pgfqpoint{0.516319in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{0.540433in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{0.544452in}{1.449722in}}%
\pgfpathlineto{\pgfqpoint{0.568566in}{1.449722in}}%
\pgfpathlineto{\pgfqpoint{0.572585in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.604736in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{0.648945in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{0.652964in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{0.697173in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{0.701192in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{0.753439in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{0.757458in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{0.821762in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{0.825781in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{0.910179in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{0.914198in}{1.164429in}}%
\pgfpathlineto{\pgfqpoint{1.018692in}{1.164429in}}%
\pgfpathlineto{\pgfqpoint{1.022711in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{1.163375in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{1.167394in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{1.308059in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{1.312078in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{1.360306in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{1.364325in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{1.504989in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{1.509008in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{1.629578in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{1.633597in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{1.641635in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{1.645654in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{1.786318in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{1.790337in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{1.834546in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{1.838565in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{1.979230in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{1.983249in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{2.059609in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{2.063628in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{2.091761in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{2.095780in}{0.719282in}}%
\pgfpathlineto{\pgfqpoint{2.236445in}{0.719282in}}%
\pgfpathlineto{\pgfqpoint{2.240464in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.248502in}{1.418409in}}%
\pgfpathlineto{\pgfqpoint{2.252521in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{2.304767in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{2.308786in}{1.164429in}}%
\pgfpathlineto{\pgfqpoint{2.433375in}{1.164429in}}%
\pgfpathlineto{\pgfqpoint{2.437394in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{2.578058in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{2.582077in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{2.714704in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{2.718723in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{2.795084in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{2.799103in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{2.875463in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{2.879482in}{1.602429in}}%
\pgfpathlineto{\pgfqpoint{2.911634in}{1.602429in}}%
\pgfpathlineto{\pgfqpoint{2.915653in}{0.535262in}}%
\pgfpathlineto{\pgfqpoint{3.056318in}{0.535262in}}%
\pgfpathlineto{\pgfqpoint{3.060337in}{1.506527in}}%
\pgfpathlineto{\pgfqpoint{3.064356in}{1.506527in}}%
\pgfpathlineto{\pgfqpoint{3.068375in}{1.449722in}}%
\pgfpathlineto{\pgfqpoint{3.088470in}{1.449722in}}%
\pgfpathlineto{\pgfqpoint{3.092489in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{3.120622in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{3.124641in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{3.164830in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{3.168849in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{3.233153in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{3.237172in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{3.361761in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{3.365780in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{3.506444in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{3.510463in}{1.164429in}}%
\pgfpathlineto{\pgfqpoint{3.614957in}{1.164429in}}%
\pgfpathlineto{\pgfqpoint{3.618976in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{3.643090in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{3.647109in}{0.719282in}}%
\pgfpathlineto{\pgfqpoint{3.787773in}{0.719282in}}%
\pgfpathlineto{\pgfqpoint{3.791792in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{3.840020in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{3.844039in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{3.984703in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{3.988722in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{4.129387in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{4.133406in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{4.181634in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{4.185653in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{4.326317in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{4.330336in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{4.450906in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{4.454925in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{4.543343in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{4.547361in}{1.164429in}}%
\pgfpathlineto{\pgfqpoint{4.607646in}{1.164429in}}%
\pgfpathlineto{\pgfqpoint{4.611665in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{4.700083in}{1.265702in}}%
\pgfpathlineto{\pgfqpoint{4.704102in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{4.760368in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{4.764387in}{1.506527in}}%
\pgfpathlineto{\pgfqpoint{4.848785in}{1.506527in}}%
\pgfpathlineto{\pgfqpoint{4.852804in}{1.643716in}}%
\pgfpathlineto{\pgfqpoint{4.905051in}{1.643716in}}%
\pgfpathlineto{\pgfqpoint{4.909070in}{2.022587in}}%
\pgfpathlineto{\pgfqpoint{4.913089in}{2.022587in}}%
\pgfpathlineto{\pgfqpoint{4.917108in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568231in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.568231in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969794in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.969794in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371358in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.371358in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772922in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{1.772922in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174485in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.174485in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576049in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.576049in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977613in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.977613in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379176in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.379176in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780740in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{3.780740in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182304in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.182304in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220679in}}{\pgfqpoint{4.818764in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583867in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.583867in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985431in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{2.108179in}}%
\pgfpathlineto{\pgfqpoint{4.985431in}{2.108179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/sensory_dissonance-bak.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.700000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.179012in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.179012in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1/1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387542in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387542in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6/5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658133in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658133in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5/4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085930in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085930in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4/3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866662in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866662in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3/2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565050in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565050in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5/3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773580in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773580in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2/1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939506in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frequency ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.057562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sensory dissonance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.520988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.475721in}}%
\pgfpathlineto{\pgfqpoint{0.196230in}{0.707042in}}%
\pgfpathlineto{\pgfqpoint{0.213403in}{0.901967in}}%
\pgfpathlineto{\pgfqpoint{0.230531in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.247616in}{1.200515in}}%
\pgfpathlineto{\pgfqpoint{0.264657in}{1.311775in}}%
\pgfpathlineto{\pgfqpoint{0.281653in}{1.402036in}}%
\pgfpathlineto{\pgfqpoint{0.298607in}{1.474073in}}%
\pgfpathlineto{\pgfqpoint{0.312702in}{1.521951in}}%
\pgfpathlineto{\pgfqpoint{0.326767in}{1.560127in}}%
\pgfpathlineto{\pgfqpoint{0.340802in}{1.589727in}}%
\pgfpathlineto{\pgfqpoint{0.354807in}{1.611764in}}%
\pgfpathlineto{\pgfqpoint{0.365990in}{1.624561in}}%
\pgfpathlineto{\pgfqpoint{0.377154in}{1.633521in}}%
\pgfpathlineto{\pgfqpoint{0.388300in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{0.399427in}{1.641439in}}%
\pgfpathlineto{\pgfqpoint{0.410535in}{1.641075in}}%
\pgfpathlineto{\pgfqpoint{0.424394in}{1.637167in}}%
\pgfpathlineto{\pgfqpoint{0.438224in}{1.629907in}}%
\pgfpathlineto{\pgfqpoint{0.454782in}{1.617428in}}%
\pgfpathlineto{\pgfqpoint{0.474048in}{1.598565in}}%
\pgfpathlineto{\pgfqpoint{0.495997in}{1.572520in}}%
\pgfpathlineto{\pgfqpoint{0.523333in}{1.535002in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{0.623504in}{1.374848in}}%
\pgfpathlineto{\pgfqpoint{0.692999in}{1.262885in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.191803in}}%
\pgfpathlineto{\pgfqpoint{0.782793in}{1.134519in}}%
\pgfpathlineto{\pgfqpoint{0.822024in}{1.086382in}}%
\pgfpathlineto{\pgfqpoint{0.858432in}{1.046511in}}%
\pgfpathlineto{\pgfqpoint{0.894640in}{1.011566in}}%
\pgfpathlineto{\pgfqpoint{0.928087in}{0.983484in}}%
\pgfpathlineto{\pgfqpoint{0.961365in}{0.959505in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{0.939472in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.923169in}}%
\pgfpathlineto{\pgfqpoint{1.060209in}{0.910308in}}%
\pgfpathlineto{\pgfqpoint{1.095335in}{0.899867in}}%
\pgfpathlineto{\pgfqpoint{1.135252in}{0.891456in}}%
\pgfpathlineto{\pgfqpoint{1.189749in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{1.243801in}{0.875169in}}%
\pgfpathlineto{\pgfqpoint{1.273099in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{1.297416in}{0.857937in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{0.847147in}}%
\pgfpathlineto{\pgfqpoint{1.336138in}{0.832721in}}%
\pgfpathlineto{\pgfqpoint{1.353009in}{0.816359in}}%
\pgfpathlineto{\pgfqpoint{1.369836in}{0.795726in}}%
\pgfpathlineto{\pgfqpoint{1.389015in}{0.771222in}}%
\pgfpathlineto{\pgfqpoint{1.408139in}{0.803973in}}%
\pgfpathlineto{\pgfqpoint{1.424827in}{0.826930in}}%
\pgfpathlineto{\pgfqpoint{1.441473in}{0.845257in}}%
\pgfpathlineto{\pgfqpoint{1.458077in}{0.859481in}}%
\pgfpathlineto{\pgfqpoint{1.474640in}{0.870009in}}%
\pgfpathlineto{\pgfqpoint{1.491162in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{1.507643in}{0.881061in}}%
\pgfpathlineto{\pgfqpoint{1.524082in}{0.881879in}}%
\pgfpathlineto{\pgfqpoint{1.540481in}{0.879597in}}%
\pgfpathlineto{\pgfqpoint{1.556840in}{0.874127in}}%
\pgfpathlineto{\pgfqpoint{1.573158in}{0.865291in}}%
\pgfpathlineto{\pgfqpoint{1.589437in}{0.852818in}}%
\pgfpathlineto{\pgfqpoint{1.605675in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{1.621874in}{0.815403in}}%
\pgfpathlineto{\pgfqpoint{1.638033in}{0.789430in}}%
\pgfpathlineto{\pgfqpoint{1.654153in}{0.757748in}}%
\pgfpathlineto{\pgfqpoint{1.658751in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{1.677114in}{0.787508in}}%
\pgfpathlineto{\pgfqpoint{1.695425in}{0.817231in}}%
\pgfpathlineto{\pgfqpoint{1.713686in}{0.840744in}}%
\pgfpathlineto{\pgfqpoint{1.731897in}{0.859084in}}%
\pgfpathlineto{\pgfqpoint{1.750058in}{0.873117in}}%
\pgfpathlineto{\pgfqpoint{1.768169in}{0.883557in}}%
\pgfpathlineto{\pgfqpoint{1.788485in}{0.891725in}}%
\pgfpathlineto{\pgfqpoint{1.808739in}{0.896721in}}%
\pgfpathlineto{\pgfqpoint{1.831172in}{0.899127in}}%
\pgfpathlineto{\pgfqpoint{1.855760in}{0.898436in}}%
\pgfpathlineto{\pgfqpoint{1.880257in}{0.894512in}}%
\pgfpathlineto{\pgfqpoint{1.904664in}{0.887350in}}%
\pgfpathlineto{\pgfqpoint{1.926775in}{0.877795in}}%
\pgfpathlineto{\pgfqpoint{1.948812in}{0.864928in}}%
\pgfpathlineto{\pgfqpoint{1.968583in}{0.850028in}}%
\pgfpathlineto{\pgfqpoint{1.988295in}{0.831396in}}%
\pgfpathlineto{\pgfqpoint{2.007948in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{2.027544in}{0.779955in}}%
\pgfpathlineto{\pgfqpoint{2.044914in}{0.749475in}}%
\pgfpathlineto{\pgfqpoint{2.062238in}{0.713178in}}%
\pgfpathlineto{\pgfqpoint{2.079517in}{0.670110in}}%
\pgfpathlineto{\pgfqpoint{2.085985in}{0.652300in}}%
\pgfpathlineto{\pgfqpoint{2.103203in}{0.692954in}}%
\pgfpathlineto{\pgfqpoint{2.120376in}{0.726399in}}%
\pgfpathlineto{\pgfqpoint{2.137504in}{0.753732in}}%
\pgfpathlineto{\pgfqpoint{2.156721in}{0.778362in}}%
\pgfpathlineto{\pgfqpoint{2.175882in}{0.797642in}}%
\pgfpathlineto{\pgfqpoint{2.194988in}{0.812578in}}%
\pgfpathlineto{\pgfqpoint{2.216153in}{0.825122in}}%
\pgfpathlineto{\pgfqpoint{2.239356in}{0.835134in}}%
\pgfpathlineto{\pgfqpoint{2.266674in}{0.843288in}}%
\pgfpathlineto{\pgfqpoint{2.300141in}{0.849842in}}%
\pgfpathlineto{\pgfqpoint{2.360375in}{0.857721in}}%
\pgfpathlineto{\pgfqpoint{2.426210in}{0.867411in}}%
\pgfpathlineto{\pgfqpoint{2.477192in}{0.878233in}}%
\pgfpathlineto{\pgfqpoint{2.539871in}{0.895086in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{0.911626in}}%
\pgfpathlineto{\pgfqpoint{2.633783in}{0.916267in}}%
\pgfpathlineto{\pgfqpoint{2.657549in}{0.917074in}}%
\pgfpathlineto{\pgfqpoint{2.677289in}{0.914942in}}%
\pgfpathlineto{\pgfqpoint{2.695005in}{0.910193in}}%
\pgfpathlineto{\pgfqpoint{2.712674in}{0.902115in}}%
\pgfpathlineto{\pgfqpoint{2.728340in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{2.743969in}{0.877242in}}%
\pgfpathlineto{\pgfqpoint{2.759562in}{0.858509in}}%
\pgfpathlineto{\pgfqpoint{2.775117in}{0.834644in}}%
\pgfpathlineto{\pgfqpoint{2.790637in}{0.804836in}}%
\pgfpathlineto{\pgfqpoint{2.806120in}{0.768178in}}%
\pgfpathlineto{\pgfqpoint{2.821567in}{0.723656in}}%
\pgfpathlineto{\pgfqpoint{2.836978in}{0.670136in}}%
\pgfpathlineto{\pgfqpoint{2.852353in}{0.606350in}}%
\pgfpathlineto{\pgfqpoint{2.865778in}{0.541010in}}%
\pgfpathlineto{\pgfqpoint{2.867693in}{0.541797in}}%
\pgfpathlineto{\pgfqpoint{2.884908in}{0.624134in}}%
\pgfpathlineto{\pgfqpoint{2.902079in}{0.692004in}}%
\pgfpathlineto{\pgfqpoint{2.919205in}{0.747456in}}%
\pgfpathlineto{\pgfqpoint{2.936286in}{0.792282in}}%
\pgfpathlineto{\pgfqpoint{2.953324in}{0.828044in}}%
\pgfpathlineto{\pgfqpoint{2.970319in}{0.856105in}}%
\pgfpathlineto{\pgfqpoint{2.987269in}{0.877651in}}%
\pgfpathlineto{\pgfqpoint{3.004177in}{0.893714in}}%
\pgfpathlineto{\pgfqpoint{3.021042in}{0.905188in}}%
\pgfpathlineto{\pgfqpoint{3.037863in}{0.912852in}}%
\pgfpathlineto{\pgfqpoint{3.056504in}{0.917710in}}%
\pgfpathlineto{\pgfqpoint{3.076949in}{0.919511in}}%
\pgfpathlineto{\pgfqpoint{3.099180in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{3.126865in}{0.913259in}}%
\pgfpathlineto{\pgfqpoint{3.161768in}{0.903577in}}%
\pgfpathlineto{\pgfqpoint{3.221955in}{0.883035in}}%
\pgfpathlineto{\pgfqpoint{3.372736in}{0.828085in}}%
\pgfpathlineto{\pgfqpoint{3.404604in}{0.812580in}}%
\pgfpathlineto{\pgfqpoint{3.431045in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{3.453876in}{0.778660in}}%
\pgfpathlineto{\pgfqpoint{3.474880in}{0.758362in}}%
\pgfpathlineto{\pgfqpoint{3.494076in}{0.735469in}}%
\pgfpathlineto{\pgfqpoint{3.513217in}{0.707488in}}%
\pgfpathlineto{\pgfqpoint{3.530569in}{0.676702in}}%
\pgfpathlineto{\pgfqpoint{3.547877in}{0.639831in}}%
\pgfpathlineto{\pgfqpoint{3.565139in}{0.596235in}}%
\pgfpathlineto{\pgfqpoint{3.582356in}{0.632862in}}%
\pgfpathlineto{\pgfqpoint{3.599529in}{0.662215in}}%
\pgfpathlineto{\pgfqpoint{3.616657in}{0.685433in}}%
\pgfpathlineto{\pgfqpoint{3.633742in}{0.703497in}}%
\pgfpathlineto{\pgfqpoint{3.650782in}{0.717259in}}%
\pgfpathlineto{\pgfqpoint{3.669476in}{0.728301in}}%
\pgfpathlineto{\pgfqpoint{3.688117in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{3.710081in}{0.741268in}}%
\pgfpathlineto{\pgfqpoint{3.733652in}{0.743876in}}%
\pgfpathlineto{\pgfqpoint{3.763836in}{0.743871in}}%
\pgfpathlineto{\pgfqpoint{3.805531in}{0.740379in}}%
\pgfpathlineto{\pgfqpoint{3.907818in}{0.730645in}}%
\pgfpathlineto{\pgfqpoint{3.948620in}{0.730457in}}%
\pgfpathlineto{\pgfqpoint{3.985937in}{0.733322in}}%
\pgfpathlineto{\pgfqpoint{4.021436in}{0.739121in}}%
\pgfpathlineto{\pgfqpoint{4.056747in}{0.748099in}}%
\pgfpathlineto{\pgfqpoint{4.091870in}{0.760357in}}%
\pgfpathlineto{\pgfqpoint{4.126808in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{4.161563in}{0.794796in}}%
\pgfpathlineto{\pgfqpoint{4.197704in}{0.817954in}}%
\pgfpathlineto{\pgfqpoint{4.235207in}{0.845681in}}%
\pgfpathlineto{\pgfqpoint{4.275597in}{0.879469in}}%
\pgfpathlineto{\pgfqpoint{4.320360in}{0.921029in}}%
\pgfpathlineto{\pgfqpoint{4.380085in}{0.981087in}}%
\pgfpathlineto{\pgfqpoint{4.457384in}{1.058436in}}%
\pgfpathlineto{\pgfqpoint{4.490452in}{1.087014in}}%
\pgfpathlineto{\pgfqpoint{4.515892in}{1.104984in}}%
\pgfpathlineto{\pgfqpoint{4.536770in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{4.554613in}{1.121886in}}%
\pgfpathlineto{\pgfqpoint{4.569446in}{1.123794in}}%
\pgfpathlineto{\pgfqpoint{4.584245in}{1.122470in}}%
\pgfpathlineto{\pgfqpoint{4.597536in}{1.118088in}}%
\pgfpathlineto{\pgfqpoint{4.610801in}{1.110249in}}%
\pgfpathlineto{\pgfqpoint{4.624039in}{1.098493in}}%
\pgfpathlineto{\pgfqpoint{4.637251in}{1.082311in}}%
\pgfpathlineto{\pgfqpoint{4.650437in}{1.061142in}}%
\pgfpathlineto{\pgfqpoint{4.663596in}{1.034370in}}%
\pgfpathlineto{\pgfqpoint{4.678187in}{0.997228in}}%
\pgfpathlineto{\pgfqpoint{4.692746in}{0.951307in}}%
\pgfpathlineto{\pgfqpoint{4.707273in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{4.723216in}{0.821084in}}%
\pgfpathlineto{\pgfqpoint{4.739121in}{0.731306in}}%
\pgfpathlineto{\pgfqpoint{4.754987in}{0.624047in}}%
\pgfpathlineto{\pgfqpoint{4.772253in}{0.484355in}}%
\pgfpathlineto{\pgfqpoint{4.773690in}{0.473527in}}%
\pgfpathlineto{\pgfqpoint{4.790907in}{0.614474in}}%
\pgfpathlineto{\pgfqpoint{4.808080in}{0.731336in}}%
\pgfpathlineto{\pgfqpoint{4.825209in}{0.827328in}}%
\pgfpathlineto{\pgfqpoint{4.842293in}{0.905271in}}%
\pgfpathlineto{\pgfqpoint{4.857915in}{0.962979in}}%
\pgfpathlineto{\pgfqpoint{4.873500in}{1.009277in}}%
\pgfpathlineto{\pgfqpoint{4.889049in}{1.045648in}}%
\pgfpathlineto{\pgfqpoint{4.903152in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{4.917226in}{1.090521in}}%
\pgfpathlineto{\pgfqpoint{4.931270in}{1.104377in}}%
\pgfpathlineto{\pgfqpoint{4.943884in}{1.112758in}}%
\pgfpathlineto{\pgfqpoint{4.956474in}{1.117739in}}%
\pgfpathlineto{\pgfqpoint{4.970435in}{1.119787in}}%
\pgfpathlineto{\pgfqpoint{4.984366in}{1.118650in}}%
\pgfpathlineto{\pgfqpoint{4.999657in}{1.114259in}}%
\pgfpathlineto{\pgfqpoint{5.016298in}{1.106315in}}%
\pgfpathlineto{\pgfqpoint{5.035660in}{1.093661in}}%
\pgfpathlineto{\pgfqpoint{5.059095in}{1.074499in}}%
\pgfpathlineto{\pgfqpoint{5.087930in}{1.046742in}}%
\pgfpathlineto{\pgfqpoint{5.127545in}{1.004022in}}%
\pgfpathlineto{\pgfqpoint{5.277025in}{0.838824in}}%
\pgfpathlineto{\pgfqpoint{5.322145in}{0.795550in}}%
\pgfpathlineto{\pgfqpoint{5.364332in}{0.759321in}}%
\pgfpathlineto{\pgfqpoint{5.404947in}{0.728511in}}%
\pgfpathlineto{\pgfqpoint{5.444016in}{0.702681in}}%
\pgfpathlineto{\pgfqpoint{5.482856in}{0.680659in}}%
\pgfpathlineto{\pgfqpoint{5.521469in}{0.662295in}}%
\pgfpathlineto{\pgfqpoint{5.559859in}{0.647422in}}%
\pgfpathlineto{\pgfqpoint{5.598028in}{0.635869in}}%
\pgfpathlineto{\pgfqpoint{5.637240in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{5.676221in}{0.621803in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.619971in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.619971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.520988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.179012in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.520988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387542in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.387542in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.520988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658133in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.658133in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.520988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085930in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.085930in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.520988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866662in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.866662in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.520988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565050in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.565050in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.520988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773580in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.773580in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.179012in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700000in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/sensory_dissonance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.100000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.179012in}{1.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.179012in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1/1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896327in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.896327in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2/1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523427in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.523427in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3/2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551912in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551912in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4/3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392476in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392476in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5/3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019576in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019576in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5/4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794914in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.794914in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7/4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682863in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.682863in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6/5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954350in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954350in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7/5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055763in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055763in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8/5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027277in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.027277in,y=0.317901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9/5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139506in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont frequency ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.057562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sensory dissonance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.473527in}}%
\pgfpathlineto{\pgfqpoint{0.199203in}{0.703596in}}%
\pgfpathlineto{\pgfqpoint{0.219344in}{0.897486in}}%
\pgfpathlineto{\pgfqpoint{0.239436in}{1.059814in}}%
\pgfpathlineto{\pgfqpoint{0.259479in}{1.194646in}}%
\pgfpathlineto{\pgfqpoint{0.276620in}{1.291059in}}%
\pgfpathlineto{\pgfqpoint{0.293726in}{1.371910in}}%
\pgfpathlineto{\pgfqpoint{0.310796in}{1.438995in}}%
\pgfpathlineto{\pgfqpoint{0.327831in}{1.493919in}}%
\pgfpathlineto{\pgfqpoint{0.344831in}{1.538121in}}%
\pgfpathlineto{\pgfqpoint{0.361796in}{1.572891in}}%
\pgfpathlineto{\pgfqpoint{0.375907in}{1.595495in}}%
\pgfpathlineto{\pgfqpoint{0.389994in}{1.612953in}}%
\pgfpathlineto{\pgfqpoint{0.404057in}{1.625812in}}%
\pgfpathlineto{\pgfqpoint{0.418096in}{1.634573in}}%
\pgfpathlineto{\pgfqpoint{0.432111in}{1.639689in}}%
\pgfpathlineto{\pgfqpoint{0.446102in}{1.641574in}}%
\pgfpathlineto{\pgfqpoint{0.460069in}{1.640603in}}%
\pgfpathlineto{\pgfqpoint{0.476799in}{1.636149in}}%
\pgfpathlineto{\pgfqpoint{0.493495in}{1.628606in}}%
\pgfpathlineto{\pgfqpoint{0.512931in}{1.616530in}}%
\pgfpathlineto{\pgfqpoint{0.535088in}{1.599213in}}%
\pgfpathlineto{\pgfqpoint{0.562700in}{1.573527in}}%
\pgfpathlineto{\pgfqpoint{0.598459in}{1.535528in}}%
\pgfpathlineto{\pgfqpoint{0.650444in}{1.475130in}}%
\pgfpathlineto{\pgfqpoint{0.756134in}{1.351688in}}%
\pgfpathlineto{\pgfqpoint{0.807138in}{1.297538in}}%
\pgfpathlineto{\pgfqpoint{0.852507in}{1.253821in}}%
\pgfpathlineto{\pgfqpoint{0.897629in}{1.214648in}}%
\pgfpathlineto{\pgfqpoint{0.945136in}{1.177551in}}%
\pgfpathlineto{\pgfqpoint{1.010668in}{1.130872in}}%
\pgfpathlineto{\pgfqpoint{1.075684in}{1.083673in}}%
\pgfpathlineto{\pgfqpoint{1.109291in}{1.055449in}}%
\pgfpathlineto{\pgfqpoint{1.137621in}{1.027546in}}%
\pgfpathlineto{\pgfqpoint{1.150466in}{1.013174in}}%
\pgfpathlineto{\pgfqpoint{1.173537in}{1.013820in}}%
\pgfpathlineto{\pgfqpoint{1.193990in}{1.010985in}}%
\pgfpathlineto{\pgfqpoint{1.214393in}{1.004870in}}%
\pgfpathlineto{\pgfqpoint{1.234746in}{0.995346in}}%
\pgfpathlineto{\pgfqpoint{1.255048in}{0.982167in}}%
\pgfpathlineto{\pgfqpoint{1.275301in}{0.964965in}}%
\pgfpathlineto{\pgfqpoint{1.280356in}{0.959981in}}%
\pgfpathlineto{\pgfqpoint{1.303067in}{0.971046in}}%
\pgfpathlineto{\pgfqpoint{1.320688in}{0.976006in}}%
\pgfpathlineto{\pgfqpoint{1.338271in}{0.977928in}}%
\pgfpathlineto{\pgfqpoint{1.355817in}{0.976940in}}%
\pgfpathlineto{\pgfqpoint{1.373326in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{1.390798in}{0.966372in}}%
\pgfpathlineto{\pgfqpoint{1.408232in}{0.956686in}}%
\pgfpathlineto{\pgfqpoint{1.425630in}{0.943876in}}%
\pgfpathlineto{\pgfqpoint{1.445469in}{0.925115in}}%
\pgfpathlineto{\pgfqpoint{1.450421in}{0.919689in}}%
\pgfpathlineto{\pgfqpoint{1.475138in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{1.494858in}{0.949187in}}%
\pgfpathlineto{\pgfqpoint{1.514530in}{0.955813in}}%
\pgfpathlineto{\pgfqpoint{1.534157in}{0.958941in}}%
\pgfpathlineto{\pgfqpoint{1.553736in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{1.573269in}{0.955522in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{0.939545in}}%
\pgfpathlineto{\pgfqpoint{1.631593in}{0.926608in}}%
\pgfpathlineto{\pgfqpoint{1.650943in}{0.910052in}}%
\pgfpathlineto{\pgfqpoint{1.670247in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{1.682290in}{0.874448in}}%
\pgfpathlineto{\pgfqpoint{1.687102in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{1.706322in}{0.899106in}}%
\pgfpathlineto{\pgfqpoint{1.725498in}{0.915364in}}%
\pgfpathlineto{\pgfqpoint{1.747017in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{1.768480in}{0.939770in}}%
\pgfpathlineto{\pgfqpoint{1.789888in}{0.946747in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{0.951046in}}%
\pgfpathlineto{\pgfqpoint{1.837262in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{1.860848in}{0.949821in}}%
\pgfpathlineto{\pgfqpoint{1.884367in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{1.907818in}{0.935685in}}%
\pgfpathlineto{\pgfqpoint{1.928868in}{0.924662in}}%
\pgfpathlineto{\pgfqpoint{1.949863in}{0.910290in}}%
\pgfpathlineto{\pgfqpoint{1.970806in}{0.892098in}}%
\pgfpathlineto{\pgfqpoint{1.991696in}{0.869503in}}%
\pgfpathlineto{\pgfqpoint{2.010220in}{0.845149in}}%
\pgfpathlineto{\pgfqpoint{2.019466in}{0.831277in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{0.878002in}}%
\pgfpathlineto{\pgfqpoint{2.074729in}{0.899269in}}%
\pgfpathlineto{\pgfqpoint{2.095357in}{0.916070in}}%
\pgfpathlineto{\pgfqpoint{2.115934in}{0.928871in}}%
\pgfpathlineto{\pgfqpoint{2.136460in}{0.938010in}}%
\pgfpathlineto{\pgfqpoint{2.156935in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{2.177359in}{0.946064in}}%
\pgfpathlineto{\pgfqpoint{2.197732in}{0.945070in}}%
\pgfpathlineto{\pgfqpoint{2.215800in}{0.941275in}}%
\pgfpathlineto{\pgfqpoint{2.233828in}{0.934572in}}%
\pgfpathlineto{\pgfqpoint{2.254063in}{0.926372in}}%
\pgfpathlineto{\pgfqpoint{2.274248in}{0.940471in}}%
\pgfpathlineto{\pgfqpoint{2.294384in}{0.950644in}}%
\pgfpathlineto{\pgfqpoint{2.314471in}{0.957220in}}%
\pgfpathlineto{\pgfqpoint{2.334509in}{0.960413in}}%
\pgfpathlineto{\pgfqpoint{2.354499in}{0.960321in}}%
\pgfpathlineto{\pgfqpoint{2.374440in}{0.956933in}}%
\pgfpathlineto{\pgfqpoint{2.394333in}{0.950134in}}%
\pgfpathlineto{\pgfqpoint{2.414179in}{0.939702in}}%
\pgfpathlineto{\pgfqpoint{2.431779in}{0.927119in}}%
\pgfpathlineto{\pgfqpoint{2.449342in}{0.911107in}}%
\pgfpathlineto{\pgfqpoint{2.466867in}{0.891295in}}%
\pgfpathlineto{\pgfqpoint{2.484356in}{0.867239in}}%
\pgfpathlineto{\pgfqpoint{2.501807in}{0.838418in}}%
\pgfpathlineto{\pgfqpoint{2.519221in}{0.804226in}}%
\pgfpathlineto{\pgfqpoint{2.538769in}{0.758479in}}%
\pgfpathlineto{\pgfqpoint{2.551775in}{0.723167in}}%
\pgfpathlineto{\pgfqpoint{2.590670in}{0.813883in}}%
\pgfpathlineto{\pgfqpoint{2.610049in}{0.848129in}}%
\pgfpathlineto{\pgfqpoint{2.629383in}{0.876147in}}%
\pgfpathlineto{\pgfqpoint{2.648671in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{2.667914in}{0.916964in}}%
\pgfpathlineto{\pgfqpoint{2.687113in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{2.708393in}{0.943059in}}%
\pgfpathlineto{\pgfqpoint{2.729617in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{2.752902in}{0.957065in}}%
\pgfpathlineto{\pgfqpoint{2.776120in}{0.959513in}}%
\pgfpathlineto{\pgfqpoint{2.801376in}{0.958881in}}%
\pgfpathlineto{\pgfqpoint{2.826554in}{0.954999in}}%
\pgfpathlineto{\pgfqpoint{2.851655in}{0.947865in}}%
\pgfpathlineto{\pgfqpoint{2.874598in}{0.938298in}}%
\pgfpathlineto{\pgfqpoint{2.897477in}{0.925523in}}%
\pgfpathlineto{\pgfqpoint{2.920293in}{0.909084in}}%
\pgfpathlineto{\pgfqpoint{2.940980in}{0.890450in}}%
\pgfpathlineto{\pgfqpoint{2.955431in}{0.877521in}}%
\pgfpathlineto{\pgfqpoint{2.978087in}{0.901899in}}%
\pgfpathlineto{\pgfqpoint{3.000681in}{0.921783in}}%
\pgfpathlineto{\pgfqpoint{3.025259in}{0.939384in}}%
\pgfpathlineto{\pgfqpoint{3.051803in}{0.954672in}}%
\pgfpathlineto{\pgfqpoint{3.082325in}{0.968573in}}%
\pgfpathlineto{\pgfqpoint{3.116780in}{0.980671in}}%
\pgfpathlineto{\pgfqpoint{3.153106in}{0.990170in}}%
\pgfpathlineto{\pgfqpoint{3.191277in}{0.996906in}}%
\pgfpathlineto{\pgfqpoint{3.225281in}{0.999839in}}%
\pgfpathlineto{\pgfqpoint{3.255168in}{0.999415in}}%
\pgfpathlineto{\pgfqpoint{3.280984in}{0.996113in}}%
\pgfpathlineto{\pgfqpoint{3.304742in}{0.989991in}}%
\pgfpathlineto{\pgfqpoint{3.326460in}{0.981154in}}%
\pgfpathlineto{\pgfqpoint{3.346154in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{3.365801in}{0.954868in}}%
\pgfpathlineto{\pgfqpoint{3.383444in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{3.401049in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{3.418617in}{0.890187in}}%
\pgfpathlineto{\pgfqpoint{3.436147in}{0.858617in}}%
\pgfpathlineto{\pgfqpoint{3.453640in}{0.820782in}}%
\pgfpathlineto{\pgfqpoint{3.471096in}{0.775792in}}%
\pgfpathlineto{\pgfqpoint{3.488515in}{0.722654in}}%
\pgfpathlineto{\pgfqpoint{3.505898in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{3.523244in}{0.587387in}}%
\pgfpathlineto{\pgfqpoint{3.532864in}{0.627397in}}%
\pgfpathlineto{\pgfqpoint{3.552073in}{0.700536in}}%
\pgfpathlineto{\pgfqpoint{3.571236in}{0.761603in}}%
\pgfpathlineto{\pgfqpoint{3.590355in}{0.812238in}}%
\pgfpathlineto{\pgfqpoint{3.609430in}{0.853876in}}%
\pgfpathlineto{\pgfqpoint{3.628461in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{0.915047in}}%
\pgfpathlineto{\pgfqpoint{3.666392in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{3.685292in}{0.953407in}}%
\pgfpathlineto{\pgfqpoint{3.704148in}{0.966062in}}%
\pgfpathlineto{\pgfqpoint{3.722962in}{0.975233in}}%
\pgfpathlineto{\pgfqpoint{3.743608in}{0.981938in}}%
\pgfpathlineto{\pgfqpoint{3.766072in}{0.985890in}}%
\pgfpathlineto{\pgfqpoint{3.790339in}{0.986927in}}%
\pgfpathlineto{\pgfqpoint{3.816393in}{0.984970in}}%
\pgfpathlineto{\pgfqpoint{3.846069in}{0.979542in}}%
\pgfpathlineto{\pgfqpoint{3.877483in}{0.970600in}}%
\pgfpathlineto{\pgfqpoint{3.910615in}{0.957818in}}%
\pgfpathlineto{\pgfqpoint{3.941784in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{3.971013in}{0.924534in}}%
\pgfpathlineto{\pgfqpoint{3.998321in}{0.903989in}}%
\pgfpathlineto{\pgfqpoint{4.021915in}{0.882512in}}%
\pgfpathlineto{\pgfqpoint{4.045442in}{0.856800in}}%
\pgfpathlineto{\pgfqpoint{4.056278in}{0.844329in}}%
\pgfpathlineto{\pgfqpoint{4.076107in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{4.095889in}{0.868691in}}%
\pgfpathlineto{\pgfqpoint{4.117415in}{0.876571in}}%
\pgfpathlineto{\pgfqpoint{4.138885in}{0.881302in}}%
\pgfpathlineto{\pgfqpoint{4.162081in}{0.883293in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{4.210050in}{0.878127in}}%
\pgfpathlineto{\pgfqpoint{4.234813in}{0.870680in}}%
\pgfpathlineto{\pgfqpoint{4.257742in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{4.280607in}{0.847482in}}%
\pgfpathlineto{\pgfqpoint{4.303408in}{0.830606in}}%
\pgfpathlineto{\pgfqpoint{4.324400in}{0.811300in}}%
\pgfpathlineto{\pgfqpoint{4.345338in}{0.787851in}}%
\pgfpathlineto{\pgfqpoint{4.366224in}{0.759591in}}%
\pgfpathlineto{\pgfqpoint{4.387056in}{0.725732in}}%
\pgfpathlineto{\pgfqpoint{4.392256in}{0.716286in}}%
\pgfpathlineto{\pgfqpoint{4.399185in}{0.727148in}}%
\pgfpathlineto{\pgfqpoint{4.419934in}{0.757885in}}%
\pgfpathlineto{\pgfqpoint{4.440632in}{0.783046in}}%
\pgfpathlineto{\pgfqpoint{4.461278in}{0.803479in}}%
\pgfpathlineto{\pgfqpoint{4.483586in}{0.821105in}}%
\pgfpathlineto{\pgfqpoint{4.505834in}{0.834771in}}%
\pgfpathlineto{\pgfqpoint{4.529726in}{0.845752in}}%
\pgfpathlineto{\pgfqpoint{4.553550in}{0.853425in}}%
\pgfpathlineto{\pgfqpoint{4.578999in}{0.858452in}}%
\pgfpathlineto{\pgfqpoint{4.606058in}{0.860524in}}%
\pgfpathlineto{\pgfqpoint{4.633029in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{4.658235in}{0.855241in}}%
\pgfpathlineto{\pgfqpoint{4.683363in}{0.847960in}}%
\pgfpathlineto{\pgfqpoint{4.706748in}{0.837919in}}%
\pgfpathlineto{\pgfqpoint{4.728402in}{0.825336in}}%
\pgfpathlineto{\pgfqpoint{4.750001in}{0.809070in}}%
\pgfpathlineto{\pgfqpoint{4.769887in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{4.789726in}{0.767033in}}%
\pgfpathlineto{\pgfqpoint{4.794679in}{0.760478in}}%
\pgfpathlineto{\pgfqpoint{4.801277in}{0.768104in}}%
\pgfpathlineto{\pgfqpoint{4.821041in}{0.789548in}}%
\pgfpathlineto{\pgfqpoint{4.840757in}{0.806531in}}%
\pgfpathlineto{\pgfqpoint{4.860427in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{4.880049in}{0.829196in}}%
\pgfpathlineto{\pgfqpoint{4.901254in}{0.836039in}}%
\pgfpathlineto{\pgfqpoint{4.922405in}{0.839464in}}%
\pgfpathlineto{\pgfqpoint{4.943502in}{0.839626in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{0.836555in}}%
\pgfpathlineto{\pgfqpoint{4.985534in}{0.830161in}}%
\pgfpathlineto{\pgfqpoint{5.004862in}{0.821127in}}%
\pgfpathlineto{\pgfqpoint{5.024144in}{0.808821in}}%
\pgfpathlineto{\pgfqpoint{5.027354in}{0.806573in}}%
\pgfpathlineto{\pgfqpoint{5.049784in}{0.829651in}}%
\pgfpathlineto{\pgfqpoint{5.073750in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{5.100826in}{0.868719in}}%
\pgfpathlineto{\pgfqpoint{5.132568in}{0.886828in}}%
\pgfpathlineto{\pgfqpoint{5.173650in}{0.906498in}}%
\pgfpathlineto{\pgfqpoint{5.331326in}{0.978595in}}%
\pgfpathlineto{\pgfqpoint{5.385270in}{1.008655in}}%
\pgfpathlineto{\pgfqpoint{5.454112in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{5.532955in}{1.098694in}}%
\pgfpathlineto{\pgfqpoint{5.569091in}{1.116880in}}%
\pgfpathlineto{\pgfqpoint{5.596089in}{1.127264in}}%
\pgfpathlineto{\pgfqpoint{5.620014in}{1.133189in}}%
\pgfpathlineto{\pgfqpoint{5.640891in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{5.658744in}{1.133725in}}%
\pgfpathlineto{\pgfqpoint{5.675076in}{1.129606in}}%
\pgfpathlineto{\pgfqpoint{5.691375in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{5.707642in}{1.111358in}}%
\pgfpathlineto{\pgfqpoint{5.722402in}{1.097801in}}%
\pgfpathlineto{\pgfqpoint{5.738608in}{1.078397in}}%
\pgfpathlineto{\pgfqpoint{5.754782in}{1.053681in}}%
\pgfpathlineto{\pgfqpoint{5.770924in}{1.022961in}}%
\pgfpathlineto{\pgfqpoint{5.787035in}{0.985478in}}%
\pgfpathlineto{\pgfqpoint{5.803115in}{0.940394in}}%
\pgfpathlineto{\pgfqpoint{5.820621in}{0.881459in}}%
\pgfpathlineto{\pgfqpoint{5.838089in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{5.855521in}{0.727737in}}%
\pgfpathlineto{\pgfqpoint{5.872916in}{0.629866in}}%
\pgfpathlineto{\pgfqpoint{5.891719in}{0.505338in}}%
\pgfpathlineto{\pgfqpoint{5.896052in}{0.473614in}}%
\pgfpathlineto{\pgfqpoint{5.898939in}{0.490758in}}%
\pgfpathlineto{\pgfqpoint{5.917683in}{0.616396in}}%
\pgfpathlineto{\pgfqpoint{5.936385in}{0.722368in}}%
\pgfpathlineto{\pgfqpoint{5.955044in}{0.811107in}}%
\pgfpathlineto{\pgfqpoint{5.973661in}{0.884765in}}%
\pgfpathlineto{\pgfqpoint{5.990809in}{0.941029in}}%
\pgfpathlineto{\pgfqpoint{6.007921in}{0.987410in}}%
\pgfpathlineto{\pgfqpoint{6.024998in}{1.025102in}}%
\pgfpathlineto{\pgfqpoint{6.042039in}{1.055175in}}%
\pgfpathlineto{\pgfqpoint{6.057630in}{1.076863in}}%
\pgfpathlineto{\pgfqpoint{6.073191in}{1.093607in}}%
\pgfpathlineto{\pgfqpoint{6.088723in}{1.106002in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{1.112590in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{1.112590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.179012in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896327in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.896327in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523427in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.523427in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551912in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392476in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.392476in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019576in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.019576in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794914in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.794914in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682863in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{1.682863in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954350in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{2.954350in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055763in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{4.055763in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.179012in}{0.415123in}}{\pgfqpoint{5.920988in}{1.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027277in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{5.027277in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.179012in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100000in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179012in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

